A Discrete de Rham method for linear and nonlinear fourth-order plate models

We develop and analyze a Discrete de Rham (DDR) method for the Kirchhoff--Love plate problem on general polygonal meshes and demonstrate its extension to geometrically nonlinear plates. The construction uses local degrees of freedom and polynomial reconstructions, avoiding the implementation difficulties associated with globally $C^1$-conforming approximation spaces. A new deflection reconstruction obtained from the discrete Hessian permits a uniform treatment of the load term at all polynomial degrees. The use of this reconstruction improves the convergence rates of previous DDR methods and enables the formulation of a lowest-order scheme with only vertex unknowns. We provide a stability and convergence analysis of the method and validate the theoretical results through a comprehensive set of numerical tests. The method is then extended to the coupled von K\'arm\'an equations, for which we demonstrate convergence numerically. We also study the flat-branch spectrum of a compressed perforated plate and its small-amplitude forced nonlinear response near the first critical load.

==> figures/conditioning/hessian_stabilization/unit-square-quad/unit-square-quad_condition_number_plot.tex <==
% Required: \usepackage{pgfplots}; \pgfplotsset{compat=1.18}
% Segment labels are growth exponents p in kappa_2 ~ h^{-p}.
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  cycle list shift=1,
  ymin=1e1,
  ymax=1e11,
  enlarge y limits=false,
  width=\linewidth, height=0.78\linewidth,
  xtick=data, xticklabel={\begingroup\pgfkeys{/pgf/fpu=true}\pgfmathparse{exp(\tick)}\pgfmathprintnumber[sci,precision=2]{\pgfmathresult}\endgroup},
  title style={font=\small}, label style={font=\scriptsize},
  tick label style={font=\scriptsize}, grid=both,
  major grid style={gray!40}, minor grid style={gray!20},
  legend pos=north east, legend style={font=\scriptsize}, legend cell align={left}]
\addplot+[red, mark=square*, thick] coordinates { (3.5355339059421481e-01,2.2327392743010705e+03) (1.7677669529722873e-01,3.5691455502418503e+04) (8.8388347648650084e-02,5.4370301011595968e+05) (4.4194173824334396e-02,8.4504720403295234e+06) (2.2097086912169481e-02,1.3320508254771371e+08) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:3.5355339059421481e-01,2.2327392743010705e+03) -- (axis cs:1.7677669529722873e-01,3.5691455502418503e+04) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.00};
\draw[draw=none] (axis cs:1.7677669529722873e-01,3.5691455502418503e+04) -- (axis cs:8.8388347648650084e-02,5.4370301011595968e+05) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.93};
\draw[draw=none] (axis cs:8.8388347648650084e-02,5.4370301011595968e+05) -- (axis cs:4.4194173824334396e-02,8.4504720403295234e+06) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.96};
\draw[draw=none] (axis cs:4.4194173824334396e-02,8.4504720403295234e+06) -- (axis cs:2.2097086912169481e-02,1.3320508254771371e+08) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.98};
\addplot+[brown, mark=o, thick] coordinates { (3.5355339059421481e-01,3.9428364761624609e+04) (1.7677669529722873e-01,5.5710577496480395e+05) (8.8388347648650084e-02,8.3740522307885988e+06) (4.4194173824334396e-02,1.3005333945413488e+08) (2.2097086912169481e-02,2.0510115999425354e+09) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:3.5355339059421481e-01,3.9428364761624609e+04) -- (axis cs:1.7677669529722873e-01,5.5710577496480395e+05) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.82};
\draw[draw=none] (axis cs:1.7677669529722873e-01,5.5710577496480395e+05) -- (axis cs:8.8388347648650084e-02,8.3740522307885988e+06) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.91};
\draw[draw=none] (axis cs:8.8388347648650084e-02,8.3740522307885988e+06) -- (axis cs:4.4194173824334396e-02,1.3005333945413488e+08) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.96};
\draw[draw=none] (axis cs:4.4194173824334396e-02,1.3005333945413488e+08) -- (axis cs:2.2097086912169481e-02,2.0510115999425354e+09) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.98};
\addplot+[teal, mark=triangle*, thick] coordinates { (3.5355339059421481e-01,3.9501933060741733e+05) (1.7677669529722873e-01,5.5407831727638720e+06) (8.8388347648650084e-02,8.2976658800759092e+07) (4.4194173824334396e-02,1.2869726189588392e+09) (2.2097086912169481e-02,2.0288666393415962e+10) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:3.5355339059421481e-01,3.9501933060741733e+05) -- (axis cs:1.7677669529722873e-01,5.5407831727638720e+06) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.81};
\draw[draw=none] (axis cs:1.7677669529722873e-01,5.5407831727638720e+06) -- (axis cs:8.8388347648650084e-02,8.2976658800759092e+07) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.90};
\draw[draw=none] (axis cs:8.8388347648650084e-02,8.2976658800759092e+07) -- (axis cs:4.4194173824334396e-02,1.2869726189588392e+09) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.96};
\draw[draw=none] (axis cs:4.4194173824334396e-02,1.2869726189588392e+09) -- (axis cs:2.2097086912169481e-02,2.0288666393415962e+10) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.98};
\end{loglogaxis}
\end{tikzpicture}


==> figures/conditioning/hessian_stabilization/unit-square-tria/unit-square-tria_condition_number_plot.tex <==
% Required: \usepackage{pgfplots}; \pgfplotsset{compat=1.18}
% Segment labels are growth exponents p in kappa_2 ~ h^{-p}.
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  cycle list shift=1,
  ymin=1e1,
  ymax=1e10,
  enlarge y limits=false,
  width=\linewidth, height=0.78\linewidth,
  xtick=data, xticklabel={\begingroup\pgfkeys{/pgf/fpu=true}\pgfmathparse{exp(\tick)}\pgfmathprintnumber[sci,precision=2]{\pgfmathresult}\endgroup},
  title style={font=\small}, label style={font=\scriptsize},
  tick label style={font=\scriptsize}, grid=both,
  major grid style={gray!40}, minor grid style={gray!20},
  legend pos=north east, legend style={font=\scriptsize}, legend cell align={left}]
\addplot+[red, mark=square*, thick] coordinates { (5.3033008588991082e-01,7.4716031426418294e+02) (2.6516504294495546e-01,1.0860739544670139e+04) (1.3258252147247773e-01,1.9513782259948092e+05) (6.6291260736238949e-02,3.2182952426945521e+06) (3.3145630368119572e-02,5.1151962060059026e+07) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:5.3033008588991082e-01,7.4716031426418294e+02) -- (axis cs:2.6516504294495546e-01,1.0860739544670139e+04) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.86};
\draw[draw=none] (axis cs:2.6516504294495546e-01,1.0860739544670139e+04) -- (axis cs:1.3258252147247773e-01,1.9513782259948092e+05) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.17};
\draw[draw=none] (axis cs:1.3258252147247773e-01,1.9513782259948092e+05) -- (axis cs:6.6291260736238949e-02,3.2182952426945521e+06) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.04};
\draw[draw=none] (axis cs:6.6291260736238949e-02,3.2182952426945521e+06) -- (axis cs:3.3145630368119572e-02,5.1151962060059026e+07) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.99};
\addplot+[brown, mark=o, thick] coordinates { (5.3033008588991082e-01,1.7697412465529349e+04) (2.6516504294495546e-01,1.9470012334354900e+05) (1.3258252147247773e-01,2.7540698166728425e+06) (6.6291260736238949e-02,4.2190850501034625e+07) (3.3145630368119572e-02,6.5944233458370364e+08) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:5.3033008588991082e-01,1.7697412465529349e+04) -- (axis cs:2.6516504294495546e-01,1.9470012334354900e+05) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.46};
\draw[draw=none] (axis cs:2.6516504294495546e-01,1.9470012334354900e+05) -- (axis cs:1.3258252147247773e-01,2.7540698166728425e+06) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.82};
\draw[draw=none] (axis cs:1.3258252147247773e-01,2.7540698166728425e+06) -- (axis cs:6.6291260736238949e-02,4.2190850501034625e+07) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.94};
\draw[draw=none] (axis cs:6.6291260736238949e-02,4.2190850501034625e+07) -- (axis cs:3.3145630368119572e-02,6.5944233458370364e+08) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.97};
\addplot+[teal, mark=triangle*, thick] coordinates { (5.3033008588991082e-01,1.2940886737528276e+05) (2.6516504294495546e-01,1.3787574677030982e+06) (1.3258252147247773e-01,1.7972631141772863e+07) (6.6291260736238949e-02,2.6378094633753133e+08) (3.3145630368119572e-02,4.0628205602055840e+09) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:5.3033008588991082e-01,1.2940886737528276e+05) -- (axis cs:2.6516504294495546e-01,1.3787574677030982e+06) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.41};
\draw[draw=none] (axis cs:2.6516504294495546e-01,1.3787574677030982e+06) -- (axis cs:1.3258252147247773e-01,1.7972631141772863e+07) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.70};
\draw[draw=none] (axis cs:1.3258252147247773e-01,1.7972631141772863e+07) -- (axis cs:6.6291260736238949e-02,2.6378094633753133e+08) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.88};
\draw[draw=none] (axis cs:6.6291260736238949e-02,2.6378094633753133e+08) -- (axis cs:3.3145630368119572e-02,4.0628205602055840e+09) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.95};
\end{loglogaxis}
\end{tikzpicture}


==> figures/conditioning/potential_stabilization/unit-square-quad/unit-square-quad_condition_number_plot.tex <==
% Required: \usepackage{pgfplots}; \pgfplotsset{compat=1.18}
% Segment labels are growth exponents p in kappa_2 ~ h^{-p}.
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  ymin=1e1,
  ymax=1e11,
  enlarge y limits=false,
  width=\linewidth, height=0.78\linewidth,
  xtick=data, xticklabel={\begingroup\pgfkeys{/pgf/fpu=true}\pgfmathparse{exp(\tick)}\pgfmathprintnumber[sci,precision=2]{\pgfmathresult}\endgroup},
  title style={font=\small}, label style={font=\scriptsize},
  tick label style={font=\scriptsize}, grid=both,
  major grid style={gray!40}, minor grid style={gray!20},
  legend pos=north east, legend style={font=\scriptsize}, legend cell align={left}]
\addplot+[blue, mark=*, thick] coordinates { (3.5355339059421481e-01,2.2942484142099394e+02) (1.7677669529722873e-01,2.9944770991856217e+03) (8.8388347648650084e-02,4.5237314724283773e+04) (4.4194173824334396e-02,7.1268088530088181e+05) (2.2097086912169481e-02,1.1357391425691146e+07) };
\addlegendentry{$k = 0$}
\draw[draw=none] (axis cs:3.5355339059421481e-01,2.2942484142099394e+02) -- (axis cs:1.7677669529722873e-01,2.9944770991856217e+03) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.71};
\draw[draw=none] (axis cs:1.7677669529722873e-01,2.9944770991856217e+03) -- (axis cs:8.8388347648650084e-02,4.5237314724283773e+04) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.92};
\draw[draw=none] (axis cs:8.8388347648650084e-02,4.5237314724283773e+04) -- (axis cs:4.4194173824334396e-02,7.1268088530088181e+05) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.98};
\draw[draw=none] (axis cs:4.4194173824334396e-02,7.1268088530088181e+05) -- (axis cs:2.2097086912169481e-02,1.1357391425691146e+07) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.99};
\addplot+[red, mark=square*, thick] coordinates { (3.5355339059421481e-01,6.2778766495655850e+02) (1.7677669529722873e-01,7.4832087077656770e+03) (8.8388347648650084e-02,1.0303827673061927e+05) (4.4194173824334396e-02,1.5536904580994921e+06) (2.2097086912169481e-02,2.4291271890978795e+07) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:3.5355339059421481e-01,6.2778766495655850e+02) -- (axis cs:1.7677669529722873e-01,7.4832087077656770e+03) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.58};
\draw[draw=none] (axis cs:1.7677669529722873e-01,7.4832087077656770e+03) -- (axis cs:8.8388347648650084e-02,1.0303827673061927e+05) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.78};
\draw[draw=none] (axis cs:8.8388347648650084e-02,1.0303827673061927e+05) -- (axis cs:4.4194173824334396e-02,1.5536904580994921e+06) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.91};
\draw[draw=none] (axis cs:4.4194173824334396e-02,1.5536904580994921e+06) -- (axis cs:2.2097086912169481e-02,2.4291271890978795e+07) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.97};
\addplot+[brown, mark=o, thick] coordinates { (3.5355339059421481e-01,1.0787527737688988e+04) (1.7677669529722873e-01,1.1799388592414834e+05) (8.8388347648650084e-02,1.6489321751460987e+06) (4.4194173824334396e-02,2.5107474745989542e+07) (2.2097086912169481e-02,3.9391951673298842e+08) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:3.5355339059421481e-01,1.0787527737688988e+04) -- (axis cs:1.7677669529722873e-01,1.1799388592414834e+05) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.45};
\draw[draw=none] (axis cs:1.7677669529722873e-01,1.1799388592414834e+05) -- (axis cs:8.8388347648650084e-02,1.6489321751460987e+06) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.80};
\draw[draw=none] (axis cs:8.8388347648650084e-02,1.6489321751460987e+06) -- (axis cs:4.4194173824334396e-02,2.5107474745989542e+07) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.93};
\draw[draw=none] (axis cs:4.4194173824334396e-02,2.5107474745989542e+07) -- (axis cs:2.2097086912169481e-02,3.9391951673298842e+08) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.97};
\addplot+[teal, mark=triangle*, thick] coordinates { (3.5355339059421481e-01,6.6467934434429830e+04) (1.7677669529722873e-01,7.0737527151771786e+05) (8.8388347648650084e-02,9.5178351466324534e+06) (4.4194173824334396e-02,1.4300238088929069e+08) (2.2097086912169481e-02,2.2351861587871308e+09) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:3.5355339059421481e-01,6.6467934434429830e+04) -- (axis cs:1.7677669529722873e-01,7.0737527151771786e+05) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.41};
\draw[draw=none] (axis cs:1.7677669529722873e-01,7.0737527151771786e+05) -- (axis cs:8.8388347648650084e-02,9.5178351466324534e+06) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.75};
\draw[draw=none] (axis cs:8.8388347648650084e-02,9.5178351466324534e+06) -- (axis cs:4.4194173824334396e-02,1.4300238088929069e+08) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.91};
\draw[draw=none] (axis cs:4.4194173824334396e-02,1.4300238088929069e+08) -- (axis cs:2.2097086912169481e-02,2.2351861587871308e+09) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.97};
\end{loglogaxis}
\end{tikzpicture}


==> figures/conditioning/potential_stabilization/unit-square-tria/unit-square-tria_condition_number_plot.tex <==
% Required: \usepackage{pgfplots}; \pgfplotsset{compat=1.18}
% Segment labels are growth exponents p in kappa_2 ~ h^{-p}.
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  ymin=1e1,
  ymax=1e10,
  enlarge y limits=false,
  width=\linewidth, height=0.78\linewidth,
  xtick=data, xticklabel={\begingroup\pgfkeys{/pgf/fpu=true}\pgfmathparse{exp(\tick)}\pgfmathprintnumber[sci,precision=2]{\pgfmathresult}\endgroup},
  title style={font=\small}, label style={font=\scriptsize},
  tick label style={font=\scriptsize}, grid=both,
  major grid style={gray!40}, minor grid style={gray!20},
  legend pos=north east, legend style={font=\scriptsize}, legend cell align={left}]
\addplot+[blue, mark=*, thick] coordinates { (5.3033008588991082e-01,9.4090276324246133e+01) (2.6516504294495546e-01,1.3158124223207767e+03) (1.3258252147247773e-01,2.0317515096252322e+04) (6.6291260736238949e-02,3.2582838008703478e+05) (3.3145630368119572e-02,5.2455397538726470e+06) };
\addlegendentry{$k = 0$}
\draw[draw=none] (axis cs:5.3033008588991082e-01,9.4090276324246133e+01) -- (axis cs:2.6516504294495546e-01,1.3158124223207767e+03) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.81};
\draw[draw=none] (axis cs:2.6516504294495546e-01,1.3158124223207767e+03) -- (axis cs:1.3258252147247773e-01,2.0317515096252322e+04) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.95};
\draw[draw=none] (axis cs:1.3258252147247773e-01,2.0317515096252322e+04) -- (axis cs:6.6291260736238949e-02,3.2582838008703478e+05) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.00};
\draw[draw=none] (axis cs:6.6291260736238949e-02,3.2582838008703478e+05) -- (axis cs:3.3145630368119572e-02,5.2455397538726470e+06) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.01};
\addplot+[red, mark=square*, thick] coordinates { (5.3033008588991082e-01,4.0073883560354273e+02) (2.6516504294495546e-01,4.8780195389052997e+03) (1.3258252147247773e-01,7.7990710890873219e+04) (6.6291260736238949e-02,1.2460892225498431e+06) (3.3145630368119572e-02,1.9653206766864445e+07) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:5.3033008588991082e-01,4.0073883560354273e+02) -- (axis cs:2.6516504294495546e-01,4.8780195389052997e+03) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.61};
\draw[draw=none] (axis cs:2.6516504294495546e-01,4.8780195389052997e+03) -- (axis cs:1.3258252147247773e-01,7.7990710890873219e+04) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.00};
\draw[draw=none] (axis cs:1.3258252147247773e-01,7.7990710890873219e+04) -- (axis cs:6.6291260736238949e-02,1.2460892225498431e+06) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.00};
\draw[draw=none] (axis cs:6.6291260736238949e-02,1.2460892225498431e+06) -- (axis cs:3.3145630368119572e-02,1.9653206766864445e+07) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.98};
\addplot+[brown, mark=o, thick] coordinates { (5.3033008588991082e-01,7.1418043933785375e+03) (2.6516504294495546e-01,6.9028625199411210e+04) (1.3258252147247773e-01,9.0258682446224603e+05) (6.6291260736238949e-02,1.3465286594508654e+07) (3.3145630368119572e-02,2.0927758299045131e+08) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:5.3033008588991082e-01,7.1418043933785375e+03) -- (axis cs:2.6516504294495546e-01,6.9028625199411210e+04) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.27};
\draw[draw=none] (axis cs:2.6516504294495546e-01,6.9028625199411210e+04) -- (axis cs:1.3258252147247773e-01,9.0258682446224603e+05) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.71};
\draw[draw=none] (axis cs:1.3258252147247773e-01,9.0258682446224603e+05) -- (axis cs:6.6291260736238949e-02,1.3465286594508654e+07) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.90};
\draw[draw=none] (axis cs:6.6291260736238949e-02,1.3465286594508654e+07) -- (axis cs:3.3145630368119572e-02,2.0927758299045131e+08) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.96};
\addplot+[teal, mark=triangle*, thick] coordinates { (5.3033008588991082e-01,3.6901978186702392e+04) (2.6516504294495546e-01,3.5109830784454505e+05) (1.3258252147247773e-01,4.4283780197430244e+06) (6.6291260736238949e-02,6.4451254050881594e+07) (3.3145630368119572e-02,9.9191725073382521e+08) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:5.3033008588991082e-01,3.6901978186702392e+04) -- (axis cs:2.6516504294495546e-01,3.5109830784454505e+05) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.25};
\draw[draw=none] (axis cs:2.6516504294495546e-01,3.5109830784454505e+05) -- (axis cs:1.3258252147247773e-01,4.4283780197430244e+06) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.66};
\draw[draw=none] (axis cs:1.3258252147247773e-01,4.4283780197430244e+06) -- (axis cs:6.6291260736238949e-02,6.4451254050881594e+07) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.86};
\draw[draw=none] (axis cs:6.6291260736238949e-02,6.4451254050881594e+07) -- (axis cs:3.3145630368119572e-02,9.9191725073382521e+08) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.94};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/hessian_stabilization/hexagonal/ddr_kirchhoff_love_dsl_solver_linear_problem_convergence_energy_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  cycle list shift=1,
  ymin=1e-7,
  ymax=1e1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={energy norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[red, mark=square*, thick] coordinates { (2.4141220176769076e-1,2.3171658482280380e-1) (1.2971299742290118e-1,6.7810706707061810e-2) (6.5736358782959317e-2,1.8043902251068403e-2) (3.2979939347191366e-2,4.6283124323850070e-3) (1.6503995713160725e-2,1.1696859971684821e-3) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,2.3171658482280380e-1) -- (axis cs:1.2971299742290118e-1,6.7810706707061810e-2) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.98};
\draw[draw=none] (axis cs:1.2971299742290118e-1,6.7810706707061810e-2) -- (axis cs:6.5736358782959317e-2,1.8043902251068403e-2) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.95};
\draw[draw=none] (axis cs:6.5736358782959317e-2,1.8043902251068403e-2) -- (axis cs:3.2979939347191366e-2,4.6283124323850070e-3) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.97};
\draw[draw=none] (axis cs:3.2979939347191366e-2,4.6283124323850070e-3) -- (axis cs:1.6503995713160725e-2,1.1696859971684821e-3) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.99};
\addplot+[brown, mark=o, thick] coordinates { (2.4141220176769076e-1,2.4764808096042333e-2) (1.2971299742290118e-1,4.0198245377986719e-3) (6.5736358782959317e-2,5.4417199229171308e-4) (3.2979939347191366e-2,6.9895056157929267e-5) (1.6503995713160725e-2,8.8786444384559414e-6) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,2.4764808096042333e-2) -- (axis cs:1.2971299742290118e-1,4.0198245377986719e-3) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.93};
\draw[draw=none] (axis cs:1.2971299742290118e-1,4.0198245377986719e-3) -- (axis cs:6.5736358782959317e-2,5.4417199229171308e-4) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.94};
\draw[draw=none] (axis cs:6.5736358782959317e-2,5.4417199229171308e-4) -- (axis cs:3.2979939347191366e-2,6.9895056157929267e-5) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.98};
\draw[draw=none] (axis cs:3.2979939347191366e-2,6.9895056157929267e-5) -- (axis cs:1.6503995713160725e-2,8.8786444384559414e-6) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.98};
\addplot+[teal, mark=triangle*, thick] coordinates { (2.4141220176769076e-1,1.7163574322476862e-3) (1.2971299742290118e-1,1.4436838039981088e-4) (6.5736358782959317e-2,9.7794792152773599e-6) (3.2979939347191366e-2,7.0684446245630955e-7) (1.6503995713160725e-2,2.6027793254736623e-6) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,1.7163574322476862e-3) -- (axis cs:1.2971299742290118e-1,1.4436838039981088e-4) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.99};
\draw[draw=none] (axis cs:1.2971299742290118e-1,1.4436838039981088e-4) -- (axis cs:6.5736358782959317e-2,9.7794792152773599e-6) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.96};
\draw[draw=none] (axis cs:6.5736358782959317e-2,9.7794792152773599e-6) -- (axis cs:3.2979939347191366e-2,7.0684446245630955e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.81};
\draw[draw=none] (axis cs:3.2979939347191366e-2,7.0684446245630955e-7) -- (axis cs:1.6503995713160725e-2,2.6027793254736623e-6) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-1.88};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/hessian_stabilization/hexagonal/ddr_kirchhoff_love_dsl_solver_linear_problem_convergence_l2_potential_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  cycle list shift=1,
  ymin=1e-11,
  ymax=1e-1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={l2 potential norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[red, mark=square*, thick] coordinates { (2.4141220176769076e-1,6.6608029349912528e-4) (1.2971299742290118e-1,7.1037386503621769e-5) (6.5736358782959317e-2,5.2165005136104410e-6) (3.2979939347191366e-2,3.4352269653414489e-7) (1.6503995713160725e-2,2.1982189065695533e-8) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,6.6608029349912528e-4) -- (axis cs:1.2971299742290118e-1,7.1037386503621769e-5) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.60};
\draw[draw=none] (axis cs:1.2971299742290118e-1,7.1037386503621769e-5) -- (axis cs:6.5736358782959317e-2,5.2165005136104410e-6) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.84};
\draw[draw=none] (axis cs:6.5736358782959317e-2,5.2165005136104410e-6) -- (axis cs:3.2979939347191366e-2,3.4352269653414489e-7) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.94};
\draw[draw=none] (axis cs:3.2979939347191366e-2,3.4352269653414489e-7) -- (axis cs:1.6503995713160725e-2,2.1982189065695533e-8) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.97};
\addplot+[brown, mark=o, thick] coordinates { (2.4141220176769076e-1,9.7391503086200963e-6) (1.2971299742290118e-1,3.2811142374312410e-7) (6.5736358782959317e-2,8.3736033382070245e-9) (3.2979939347191366e-2,5.9826238869921495e-9) (1.6503995713160725e-2,8.5957220732557805e-9) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,9.7391503086200963e-6) -- (axis cs:1.2971299742290118e-1,3.2811142374312410e-7) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.46};
\draw[draw=none] (axis cs:1.2971299742290118e-1,3.2811142374312410e-7) -- (axis cs:6.5736358782959317e-2,8.3736033382070245e-9) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.40};
\draw[draw=none] (axis cs:6.5736358782959317e-2,8.3736033382070245e-9) -- (axis cs:3.2979939347191366e-2,5.9826238869921495e-9) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {0.49};
\draw[draw=none] (axis cs:3.2979939347191366e-2,5.9826238869921495e-9) -- (axis cs:1.6503995713160725e-2,8.5957220732557805e-9) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-0.52};
\addplot+[teal, mark=triangle*, thick] coordinates { (2.4141220176769076e-1,2.8236941333878056e-7) (1.2971299742290118e-1,5.4253117329541393e-9) (6.5736358782959317e-2,9.5212230275598809e-10) (3.2979939347191366e-2,3.7343531752342603e-9) (1.6503995713160725e-2,3.1277861298671562e-8) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,2.8236941333878056e-7) -- (axis cs:1.2971299742290118e-1,5.4253117329541393e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {6.36};
\draw[draw=none] (axis cs:1.2971299742290118e-1,5.4253117329541393e-9) -- (axis cs:6.5736358782959317e-2,9.5212230275598809e-10) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.56};
\draw[draw=none] (axis cs:6.5736358782959317e-2,9.5212230275598809e-10) -- (axis cs:3.2979939347191366e-2,3.7343531752342603e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-1.98};
\draw[draw=none] (axis cs:3.2979939347191366e-2,3.7343531752342603e-9) -- (axis cs:1.6503995713160725e-2,3.1277861298671562e-8) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-3.07};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/hessian_stabilization/unit-square-quad/ddr_kirchhoff_love_dsl_solver_linear_problem_convergence_energy_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  cycle list shift=1,
  ymin=1e-8,
  ymax=1e1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={energy norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[red, mark=square*, thick] coordinates { (3.5355339059421481e-1,6.7111571846710849e-1) (1.7677669529722873e-1,1.0604383451064117e-1) (8.8388347648650084e-2,1.4342517619994758e-2) (4.4194173824334396e-2,1.8386532405428198e-3) (2.2097086912169481e-2,2.3181698568148845e-4) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,6.7111571846710849e-1) -- (axis cs:1.7677669529722873e-1,1.0604383451064117e-1) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.66};
\draw[draw=none] (axis cs:1.7677669529722873e-1,1.0604383451064117e-1) -- (axis cs:8.8388347648650084e-2,1.4342517619994758e-2) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.89};
\draw[draw=none] (axis cs:8.8388347648650084e-2,1.4342517619994758e-2) -- (axis cs:4.4194173824334396e-2,1.8386532405428198e-3) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.96};
\draw[draw=none] (axis cs:4.4194173824334396e-2,1.8386532405428198e-3) -- (axis cs:2.2097086912169481e-2,2.3181698568148845e-4) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.99};
\addplot+[brown, mark=o, thick] coordinates { (3.5355339059421481e-1,1.4903655393162810e-1) (1.7677669529722873e-1,2.0290458709576412e-2) (8.8388347648650084e-2,2.6629585332263051e-3) (4.4194173824334396e-2,3.4175167780804748e-4) (2.2097086912169481e-2,4.3298481918428494e-5) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,1.4903655393162810e-1) -- (axis cs:1.7677669529722873e-1,2.0290458709576412e-2) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.88};
\draw[draw=none] (axis cs:1.7677669529722873e-1,2.0290458709576412e-2) -- (axis cs:8.8388347648650084e-2,2.6629585332263051e-3) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.93};
\draw[draw=none] (axis cs:8.8388347648650084e-2,2.6629585332263051e-3) -- (axis cs:4.4194173824334396e-2,3.4175167780804748e-4) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.96};
\draw[draw=none] (axis cs:4.4194173824334396e-2,3.4175167780804748e-4) -- (axis cs:2.2097086912169481e-2,4.3298481918428494e-5) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.98};
\addplot+[teal, mark=triangle*, thick] coordinates { (3.5355339059421481e-1,2.0757354836175503e-2) (1.7677669529722873e-1,1.3898842610265525e-3) (8.8388347648650084e-2,8.9093508112645745e-5) (4.4194173824334396e-2,5.6305868667554623e-6) (2.2097086912169481e-2,3.5963769680466136e-7) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,2.0757354836175503e-2) -- (axis cs:1.7677669529722873e-1,1.3898842610265525e-3) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.90};
\draw[draw=none] (axis cs:1.7677669529722873e-1,1.3898842610265525e-3) -- (axis cs:8.8388347648650084e-2,8.9093508112645745e-5) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.96};
\draw[draw=none] (axis cs:8.8388347648650084e-2,8.9093508112645745e-5) -- (axis cs:4.4194173824334396e-2,5.6305868667554623e-6) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.98};
\draw[draw=none] (axis cs:4.4194173824334396e-2,5.6305868667554623e-6) -- (axis cs:2.2097086912169481e-2,3.5963769680466136e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.97};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/hessian_stabilization/unit-square-quad/ddr_kirchhoff_love_dsl_solver_linear_problem_convergence_l2_potential_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  cycle list shift=1,
  ymin=1e-11,
  ymax=1e0,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={l2 potential norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[red, mark=square*, thick] coordinates { (3.5355339059421481e-1,7.3881428078425380e-3) (1.7677669529722873e-1,6.7109898883444810e-4) (8.8388347648650084e-2,4.7380832319068326e-5) (4.4194173824334396e-2,3.0633382432351684e-6) (2.2097086912169481e-2,1.9314893909841945e-7) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,7.3881428078425380e-3) -- (axis cs:1.7677669529722873e-1,6.7109898883444810e-4) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.46};
\draw[draw=none] (axis cs:1.7677669529722873e-1,6.7109898883444810e-4) -- (axis cs:8.8388347648650084e-2,4.7380832319068326e-5) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.82};
\draw[draw=none] (axis cs:8.8388347648650084e-2,4.7380832319068326e-5) -- (axis cs:4.4194173824334396e-2,3.0633382432351684e-6) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.95};
\draw[draw=none] (axis cs:4.4194173824334396e-2,3.0633382432351684e-6) -- (axis cs:2.2097086912169481e-2,1.9314893909841945e-7) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.99};
\addplot+[brown, mark=o, thick] coordinates { (3.5355339059421481e-1,2.7080687961442476e-4) (1.7677669529722873e-1,5.6159361796988817e-6) (8.8388347648650084e-2,1.0720282321670221e-7) (4.4194173824334396e-2,2.5474858869546837e-9) (2.2097086912169481e-2,7.3079248045894059e-10) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,2.7080687961442476e-4) -- (axis cs:1.7677669529722873e-1,5.6159361796988817e-6) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.59};
\draw[draw=none] (axis cs:1.7677669529722873e-1,5.6159361796988817e-6) -- (axis cs:8.8388347648650084e-2,1.0720282321670221e-7) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.71};
\draw[draw=none] (axis cs:8.8388347648650084e-2,1.0720282321670221e-7) -- (axis cs:4.4194173824334396e-2,2.5474858869546837e-9) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.40};
\draw[draw=none] (axis cs:4.4194173824334396e-2,2.5474858869546837e-9) -- (axis cs:2.2097086912169481e-2,7.3079248045894059e-10) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.80};
\addplot+[teal, mark=triangle*, thick] coordinates { (3.5355339059421481e-1,1.5502600452426904e-5) (1.7677669529722873e-1,1.5918200831379220e-7) (8.8388347648650084e-2,1.9864383807743298e-9) (4.4194173824334396e-2,6.5983077237132235e-11) (2.2097086912169481e-2,1.5137027218903972e-9) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,1.5502600452426904e-5) -- (axis cs:1.7677669529722873e-1,1.5918200831379220e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {6.61};
\draw[draw=none] (axis cs:1.7677669529722873e-1,1.5918200831379220e-7) -- (axis cs:8.8388347648650084e-2,1.9864383807743298e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {6.32};
\draw[draw=none] (axis cs:8.8388347648650084e-2,1.9864383807743298e-9) -- (axis cs:4.4194173824334396e-2,6.5983077237132235e-11) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.91};
\draw[draw=none] (axis cs:4.4194173824334396e-2,6.5983077237132235e-11) -- (axis cs:2.2097086912169481e-2,1.5137027218903972e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-4.52};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/hessian_stabilization/unit-square-tria/ddr_kirchhoff_love_dsl_solver_linear_problem_convergence_energy_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  cycle list shift=1,
  ymin=1e-8,
  ymax=1e1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={energy norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[red, mark=square*, thick] coordinates { (5.3033008588991082e-1,1.1366102063750496e0) (2.6516504294495546e-1,2.8875066287120621e-1) (1.3258252147247773e-1,6.1120555071753901e-2) (6.6291260736238949e-2,1.1561236468728605e-2) (3.3145630368119572e-2,2.0591770899256383e-3) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,1.1366102063750496e0) -- (axis cs:2.6516504294495546e-1,2.8875066287120621e-1) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.98};
\draw[draw=none] (axis cs:2.6516504294495546e-1,2.8875066287120621e-1) -- (axis cs:1.3258252147247773e-1,6.1120555071753901e-2) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.24};
\draw[draw=none] (axis cs:1.3258252147247773e-1,6.1120555071753901e-2) -- (axis cs:6.6291260736238949e-2,1.1561236468728605e-2) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.40};
\draw[draw=none] (axis cs:6.6291260736238949e-2,1.1561236468728605e-2) -- (axis cs:3.3145630368119572e-2,2.0591770899256383e-3) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.49};
\addplot+[brown, mark=o, thick] coordinates { (5.3033008588991082e-1,4.4037687060438357e-1) (2.6516504294495546e-1,5.3887748627849993e-2) (1.3258252147247773e-1,6.5785624123912466e-3) (6.6291260736238949e-2,8.1208948262706049e-4) (3.3145630368119572e-2,1.0087916334986233e-4) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,4.4037687060438357e-1) -- (axis cs:2.6516504294495546e-1,5.3887748627849993e-2) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.03};
\draw[draw=none] (axis cs:2.6516504294495546e-1,5.3887748627849993e-2) -- (axis cs:1.3258252147247773e-1,6.5785624123912466e-3) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.03};
\draw[draw=none] (axis cs:1.3258252147247773e-1,6.5785624123912466e-3) -- (axis cs:6.6291260736238949e-2,8.1208948262706049e-4) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.02};
\draw[draw=none] (axis cs:6.6291260736238949e-2,8.1208948262706049e-4) -- (axis cs:3.3145630368119572e-2,1.0087916334986233e-4) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.01};
\addplot+[teal, mark=triangle*, thick] coordinates { (5.3033008588991082e-1,3.8779703400024575e-2) (2.6516504294495546e-1,2.4358066473014416e-3) (1.3258252147247773e-1,1.5645897646795196e-4) (6.6291260736238949e-2,9.8801227558885538e-6) (3.3145630368119572e-2,6.2743586168995003e-7) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,3.8779703400024575e-2) -- (axis cs:2.6516504294495546e-1,2.4358066473014416e-3) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.99};
\draw[draw=none] (axis cs:2.6516504294495546e-1,2.4358066473014416e-3) -- (axis cs:1.3258252147247773e-1,1.5645897646795196e-4) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.96};
\draw[draw=none] (axis cs:1.3258252147247773e-1,1.5645897646795196e-4) -- (axis cs:6.6291260736238949e-2,9.8801227558885538e-6) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.99};
\draw[draw=none] (axis cs:6.6291260736238949e-2,9.8801227558885538e-6) -- (axis cs:3.3145630368119572e-2,6.2743586168995003e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.98};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/hessian_stabilization/unit-square-tria/ddr_kirchhoff_love_dsl_solver_linear_problem_convergence_l2_potential_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  cycle list shift=1,
  ymin=1e-11,
  ymax=1e-1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={l2 potential norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[red, mark=square*, thick] coordinates { (5.3033008588991082e-1,9.9778127047748955e-3) (2.6516504294495546e-1,7.9987600297565795e-4) (1.3258252147247773e-1,7.4690118166765088e-5) (6.6291260736238949e-2,5.9069510305123007e-6) (3.3145630368119572e-2,4.0454470747568716e-7) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,9.9778127047748955e-3) -- (axis cs:2.6516504294495546e-1,7.9987600297565795e-4) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.64};
\draw[draw=none] (axis cs:2.6516504294495546e-1,7.9987600297565795e-4) -- (axis cs:1.3258252147247773e-1,7.4690118166765088e-5) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.42};
\draw[draw=none] (axis cs:1.3258252147247773e-1,7.4690118166765088e-5) -- (axis cs:6.6291260736238949e-2,5.9069510305123007e-6) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.66};
\draw[draw=none] (axis cs:6.6291260736238949e-2,5.9069510305123007e-6) -- (axis cs:3.3145630368119572e-2,4.0454470747568716e-7) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.87};
\addplot+[brown, mark=o, thick] coordinates { (5.3033008588991082e-1,9.0416994016830369e-4) (2.6516504294495546e-1,2.6983539642897052e-5) (1.3258252147247773e-1,6.2391256215866707e-7) (6.6291260736238949e-2,1.4627731356693631e-8) (3.3145630368119572e-2,7.2264285247531604e-10) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,9.0416994016830369e-4) -- (axis cs:2.6516504294495546e-1,2.6983539642897052e-5) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.07};
\draw[draw=none] (axis cs:2.6516504294495546e-1,2.6983539642897052e-5) -- (axis cs:1.3258252147247773e-1,6.2391256215866707e-7) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.43};
\draw[draw=none] (axis cs:1.3258252147247773e-1,6.2391256215866707e-7) -- (axis cs:6.6291260736238949e-2,1.4627731356693631e-8) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.41};
\draw[draw=none] (axis cs:6.6291260736238949e-2,1.4627731356693631e-8) -- (axis cs:3.3145630368119572e-2,7.2264285247531604e-10) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.34};
\addplot+[teal, mark=triangle*, thick] coordinates { (5.3033008588991082e-1,3.7531383884137935e-5) (2.6516504294495546e-1,5.7597467285680484e-7) (1.3258252147247773e-1,7.1491477451534321e-9) (6.6291260736238949e-2,2.4681923684533964e-10) (3.3145630368119572e-2,1.3712541555034167e-9) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,3.7531383884137935e-5) -- (axis cs:2.6516504294495546e-1,5.7597467285680484e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {6.03};
\draw[draw=none] (axis cs:2.6516504294495546e-1,5.7597467285680484e-7) -- (axis cs:1.3258252147247773e-1,7.1491477451534321e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {6.33};
\draw[draw=none] (axis cs:1.3258252147247773e-1,7.1491477451534321e-9) -- (axis cs:6.6291260736238949e-2,2.4681923684533964e-10) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.86};
\draw[draw=none] (axis cs:6.6291260736238949e-2,2.4681923684533964e-10) -- (axis cs:3.3145630368119572e-2,1.3712541555034167e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-2.47};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/potential_stabilization/hexagonal/ddr_kirchhoff_love_potential_dsl_solver_linear_problem_convergence_energy_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  ymin=1e-7,
  ymax=1e1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={energy norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[blue, mark=*, thick] coordinates { (2.4141220176769076e-1,1.4545190449197398e0) (1.2971299742290118e-1,7.7576934311085222e-1) (6.5736358782959317e-2,3.9791698040671458e-1) (3.2979939347191366e-2,2.0101142814883552e-1) (1.6503995713160725e-2,1.0095258124158042e-1) };
\addlegendentry{$k = 0$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,1.4545190449197398e0) -- (axis cs:1.2971299742290118e-1,7.7576934311085222e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.01};
\draw[draw=none] (axis cs:1.2971299742290118e-1,7.7576934311085222e-1) -- (axis cs:6.5736358782959317e-2,3.9791698040671458e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {0.98};
\draw[draw=none] (axis cs:6.5736358782959317e-2,3.9791698040671458e-1) -- (axis cs:3.2979939347191366e-2,2.0101142814883552e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {0.99};
\draw[draw=none] (axis cs:3.2979939347191366e-2,2.0101142814883552e-1) -- (axis cs:1.6503995713160725e-2,1.0095258124158042e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {0.99};
\addplot+[red, mark=square*, thick] coordinates { (2.4141220176769076e-1,1.3407673725136143e-1) (1.2971299742290118e-1,4.2135073033526899e-2) (6.5736358782959317e-2,1.1254303252917449e-2) (3.2979939347191366e-2,2.8722033703083003e-3) (1.6503995713160725e-2,7.2322939244990475e-4) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,1.3407673725136143e-1) -- (axis cs:1.2971299742290118e-1,4.2135073033526899e-2) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.86};
\draw[draw=none] (axis cs:1.2971299742290118e-1,4.2135073033526899e-2) -- (axis cs:6.5736358782959317e-2,1.1254303252917449e-2) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.94};
\draw[draw=none] (axis cs:6.5736358782959317e-2,1.1254303252917449e-2) -- (axis cs:3.2979939347191366e-2,2.8722033703083003e-3) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.98};
\draw[draw=none] (axis cs:3.2979939347191366e-2,2.8722033703083003e-3) -- (axis cs:1.6503995713160725e-2,7.2322939244990475e-4) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.99};
\addplot+[brown, mark=o, thick] coordinates { (2.4141220176769076e-1,1.0173065834689955e-2) (1.2971299742290118e-1,1.7434316477190016e-3) (6.5736358782959317e-2,2.3862940865974010e-4) (3.2979939347191366e-2,3.0695011997040260e-5) (1.6503995713160725e-2,3.8802312493991125e-6) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,1.0173065834689955e-2) -- (axis cs:1.2971299742290118e-1,1.7434316477190016e-3) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.84};
\draw[draw=none] (axis cs:1.2971299742290118e-1,1.7434316477190016e-3) -- (axis cs:6.5736358782959317e-2,2.3862940865974010e-4) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.93};
\draw[draw=none] (axis cs:6.5736358782959317e-2,2.3862940865974010e-4) -- (axis cs:3.2979939347191366e-2,3.0695011997040260e-5) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.97};
\draw[draw=none] (axis cs:3.2979939347191366e-2,3.0695011997040260e-5) -- (axis cs:1.6503995713160725e-2,3.8802312493991125e-6) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.99};
\addplot+[teal, mark=triangle*, thick] coordinates { (2.4141220176769076e-1,6.9654080108716963e-4) (1.2971299742290118e-1,6.4515170791025082e-5) (6.5736358782959317e-2,4.5622544741291515e-6) (3.2979939347191366e-2,3.0345684770948574e-7) (1.6503995713160725e-2,3.2097252134112667e-7) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,6.9654080108716963e-4) -- (axis cs:1.2971299742290118e-1,6.4515170791025082e-5) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.83};
\draw[draw=none] (axis cs:1.2971299742290118e-1,6.4515170791025082e-5) -- (axis cs:6.5736358782959317e-2,4.5622544741291515e-6) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.90};
\draw[draw=none] (axis cs:6.5736358782959317e-2,4.5622544741291515e-6) -- (axis cs:3.2979939347191366e-2,3.0345684770948574e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.93};
\draw[draw=none] (axis cs:3.2979939347191366e-2,3.0345684770948574e-7) -- (axis cs:1.6503995713160725e-2,3.2097252134112667e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-0.08};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/potential_stabilization/hexagonal/ddr_kirchhoff_love_potential_dsl_solver_linear_problem_convergence_l2_potential_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  ymin=1e-11,
  ymax=1e-1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={l2 potential norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[blue, mark=*, thick] coordinates { (2.4141220176769076e-1,1.5929717274728847e-2) (1.2971299742290118e-1,4.5381743717795428e-3) (6.5736358782959317e-2,1.1973071718306186e-3) (3.2979939347191366e-2,3.0598912511518980e-4) (1.6503995713160725e-2,7.7233397394379607e-5) };
\addlegendentry{$k = 0$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,1.5929717274728847e-2) -- (axis cs:1.2971299742290118e-1,4.5381743717795428e-3) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.02};
\draw[draw=none] (axis cs:1.2971299742290118e-1,4.5381743717795428e-3) -- (axis cs:6.5736358782959317e-2,1.1973071718306186e-3) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.96};
\draw[draw=none] (axis cs:6.5736358782959317e-2,1.1973071718306186e-3) -- (axis cs:3.2979939347191366e-2,3.0598912511518980e-4) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.98};
\draw[draw=none] (axis cs:3.2979939347191366e-2,3.0598912511518980e-4) -- (axis cs:1.6503995713160725e-2,7.7233397394379607e-5) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.99};
\addplot+[red, mark=square*, thick] coordinates { (2.4141220176769076e-1,1.0284534564954570e-4) (1.2971299742290118e-1,1.1333175808499249e-5) (6.5736358782959317e-2,8.7215795998732866e-7) (3.2979939347191366e-2,5.8879138372214777e-8) (1.6503995713160725e-2,3.8299621857750724e-9) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,1.0284534564954570e-4) -- (axis cs:1.2971299742290118e-1,1.1333175808499249e-5) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.55};
\draw[draw=none] (axis cs:1.2971299742290118e-1,1.1333175808499249e-5) -- (axis cs:6.5736358782959317e-2,8.7215795998732866e-7) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.77};
\draw[draw=none] (axis cs:6.5736358782959317e-2,8.7215795998732866e-7) -- (axis cs:3.2979939347191366e-2,5.8879138372214777e-8) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.91};
\draw[draw=none] (axis cs:3.2979939347191366e-2,5.8879138372214777e-8) -- (axis cs:1.6503995713160725e-2,3.8299621857750724e-9) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.95};
\addplot+[brown, mark=o, thick] coordinates { (2.4141220176769076e-1,2.7849940120454784e-6) (1.2971299742290118e-1,1.2659653586202679e-7) (6.5736358782959317e-2,4.3719480671991266e-9) (3.2979939347191366e-2,3.6978575314898654e-10) (1.6503995713160725e-2,3.9931262294886599e-9) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,2.7849940120454784e-6) -- (axis cs:1.2971299742290118e-1,1.2659653586202679e-7) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.98};
\draw[draw=none] (axis cs:1.2971299742290118e-1,1.2659653586202679e-7) -- (axis cs:6.5736358782959317e-2,4.3719480671991266e-9) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.95};
\draw[draw=none] (axis cs:6.5736358782959317e-2,4.3719480671991266e-9) -- (axis cs:3.2979939347191366e-2,3.6978575314898654e-10) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.58};
\draw[draw=none] (axis cs:3.2979939347191366e-2,3.6978575314898654e-10) -- (axis cs:1.6503995713160725e-2,3.9931262294886599e-9) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-3.44};
\addplot+[teal, mark=triangle*, thick] coordinates { (2.4141220176769076e-1,9.7524046654869218e-8) (1.2971299742290118e-1,2.2879697357593217e-9) (6.5736358782959317e-2,7.4049309187907299e-11) (3.2979939347191366e-2,1.2454368991622481e-9) (1.6503995713160725e-2,4.6280098552463533e-9) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:2.4141220176769076e-1,9.7524046654869218e-8) -- (axis cs:1.2971299742290118e-1,2.2879697357593217e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {6.04};
\draw[draw=none] (axis cs:1.2971299742290118e-1,2.2879697357593217e-9) -- (axis cs:6.5736358782959317e-2,7.4049309187907299e-11) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.05};
\draw[draw=none] (axis cs:6.5736358782959317e-2,7.4049309187907299e-11) -- (axis cs:3.2979939347191366e-2,1.2454368991622481e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-4.09};
\draw[draw=none] (axis cs:3.2979939347191366e-2,1.2454368991622481e-9) -- (axis cs:1.6503995713160725e-2,4.6280098552463533e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-1.90};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/potential_stabilization/unit-square-quad/ddr_kirchhoff_love_potential_dsl_solver_linear_problem_convergence_energy_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  ymin=1e-8,
  ymax=1e1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={energy norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[blue, mark=*, thick] coordinates { (3.5355339059421481e-1,2.7181091901154888e0) (1.7677669529722873e-1,1.3491509191074791e0) (8.8388347648650084e-2,6.7265720686553121e-1) (4.4194173824334396e-2,3.3606908599282209e-1) (2.2097086912169481e-2,1.6800152749385627e-1) };
\addlegendentry{$k = 0$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,2.7181091901154888e0) -- (axis cs:1.7677669529722873e-1,1.3491509191074791e0) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.01};
\draw[draw=none] (axis cs:1.7677669529722873e-1,1.3491509191074791e0) -- (axis cs:8.8388347648650084e-2,6.7265720686553121e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.00};
\draw[draw=none] (axis cs:8.8388347648650084e-2,6.7265720686553121e-1) -- (axis cs:4.4194173824334396e-2,3.3606908599282209e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.00};
\draw[draw=none] (axis cs:4.4194173824334396e-2,3.3606908599282209e-1) -- (axis cs:2.2097086912169481e-2,1.6800152749385627e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.00};
\addplot+[red, mark=square*, thick] coordinates { (3.5355339059421481e-1,5.8974755866329769e-2) (1.7677669529722873e-1,8.6135185055726000e-3) (8.8388347648650084e-2,1.1496942705828651e-3) (4.4194173824334396e-2,1.4778275903455721e-4) (2.2097086912169481e-2,1.8707391757827739e-5) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,5.8974755866329769e-2) -- (axis cs:1.7677669529722873e-1,8.6135185055726000e-3) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.78};
\draw[draw=none] (axis cs:1.7677669529722873e-1,8.6135185055726000e-3) -- (axis cs:8.8388347648650084e-2,1.1496942705828651e-3) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.91};
\draw[draw=none] (axis cs:8.8388347648650084e-2,1.1496942705828651e-3) -- (axis cs:4.4194173824334396e-2,1.4778275903455721e-4) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.96};
\draw[draw=none] (axis cs:4.4194173824334396e-2,1.4778275903455721e-4) -- (axis cs:2.2097086912169481e-2,1.8707391757827739e-5) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.98};
\addplot+[brown, mark=o, thick] coordinates { (3.5355339059421481e-1,1.9424005175958083e-2) (1.7677669529722873e-1,2.6714696956190668e-3) (8.8388347648650084e-2,3.5245655806468579e-4) (4.4194173824334396e-2,4.5269114078361764e-5) (2.2097086912169481e-2,5.7349995849077317e-6) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,1.9424005175958083e-2) -- (axis cs:1.7677669529722873e-1,2.6714696956190668e-3) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.86};
\draw[draw=none] (axis cs:1.7677669529722873e-1,2.6714696956190668e-3) -- (axis cs:8.8388347648650084e-2,3.5245655806468579e-4) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.92};
\draw[draw=none] (axis cs:8.8388347648650084e-2,3.5245655806468579e-4) -- (axis cs:4.4194173824334396e-2,4.5269114078361764e-5) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.96};
\draw[draw=none] (axis cs:4.4194173824334396e-2,4.5269114078361764e-5) -- (axis cs:2.2097086912169481e-2,5.7349995849077317e-6) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.98};
\addplot+[teal, mark=triangle*, thick] coordinates { (3.5355339059421481e-1,4.0157463136445502e-3) (1.7677669529722873e-1,2.6032295505902189e-4) (8.8388347648650084e-2,1.6403687394129399e-5) (4.4194173824334396e-2,1.0274757289943739e-6) (2.2097086912169481e-2,6.5411700737728746e-8) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,4.0157463136445502e-3) -- (axis cs:1.7677669529722873e-1,2.6032295505902189e-4) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.95};
\draw[draw=none] (axis cs:1.7677669529722873e-1,2.6032295505902189e-4) -- (axis cs:8.8388347648650084e-2,1.6403687394129399e-5) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.99};
\draw[draw=none] (axis cs:8.8388347648650084e-2,1.6403687394129399e-5) -- (axis cs:4.4194173824334396e-2,1.0274757289943739e-6) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.00};
\draw[draw=none] (axis cs:4.4194173824334396e-2,1.0274757289943739e-6) -- (axis cs:2.2097086912169481e-2,6.5411700737728746e-8) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.97};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/potential_stabilization/unit-square-quad/ddr_kirchhoff_love_potential_dsl_solver_linear_problem_convergence_l2_potential_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  ymin=1e-11,
  ymax=1e0,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={l2 potential norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[blue, mark=*, thick] coordinates { (3.5355339059421481e-1,7.4983275578525119e-2) (1.7677669529722873e-1,1.9440352494051669e-2) (8.8388347648650084e-2,4.8954858572773366e-3) (4.4194173824334396e-2,1.2257832269347458e-3) (2.2097086912169481e-2,3.0655640099700284e-4) };
\addlegendentry{$k = 0$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,7.4983275578525119e-2) -- (axis cs:1.7677669529722873e-1,1.9440352494051669e-2) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.95};
\draw[draw=none] (axis cs:1.7677669529722873e-1,1.9440352494051669e-2) -- (axis cs:8.8388347648650084e-2,4.8954858572773366e-3) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.99};
\draw[draw=none] (axis cs:8.8388347648650084e-2,4.8954858572773366e-3) -- (axis cs:4.4194173824334396e-2,1.2257832269347458e-3) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.00};
\draw[draw=none] (axis cs:4.4194173824334396e-2,1.2257832269347458e-3) -- (axis cs:2.2097086912169481e-2,3.0655640099700284e-4) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.00};
\addplot+[red, mark=square*, thick] coordinates { (3.5355339059421481e-1,7.8929721534067498e-4) (1.7677669529722873e-1,4.9688618205499002e-5) (8.8388347648650084e-2,3.0874792424075346e-6) (4.4194173824334396e-2,1.9246600365712817e-7) (2.2097086912169481e-2,1.2016809762822955e-8) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,7.8929721534067498e-4) -- (axis cs:1.7677669529722873e-1,4.9688618205499002e-5) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.99};
\draw[draw=none] (axis cs:1.7677669529722873e-1,4.9688618205499002e-5) -- (axis cs:8.8388347648650084e-2,3.0874792424075346e-6) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.01};
\draw[draw=none] (axis cs:8.8388347648650084e-2,3.0874792424075346e-6) -- (axis cs:4.4194173824334396e-2,1.9246600365712817e-7) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.00};
\draw[draw=none] (axis cs:4.4194173824334396e-2,1.9246600365712817e-7) -- (axis cs:2.2097086912169481e-2,1.2016809762822955e-8) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.00};
\addplot+[brown, mark=o, thick] coordinates { (3.5355339059421481e-1,2.5846973126558257e-5) (1.7677669529722873e-1,8.3944018784207701e-7) (8.8388347648650084e-2,2.7753727899386165e-8) (4.4194173824334396e-2,8.9503259485079093e-10) (2.2097086912169481e-2,6.8325873463579545e-11) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,2.5846973126558257e-5) -- (axis cs:1.7677669529722873e-1,8.3944018784207701e-7) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.94};
\draw[draw=none] (axis cs:1.7677669529722873e-1,8.3944018784207701e-7) -- (axis cs:8.8388347648650084e-2,2.7753727899386165e-8) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.92};
\draw[draw=none] (axis cs:8.8388347648650084e-2,2.7753727899386165e-8) -- (axis cs:4.4194173824334396e-2,8.9503259485079093e-10) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.95};
\draw[draw=none] (axis cs:4.4194173824334396e-2,8.9503259485079093e-10) -- (axis cs:2.2097086912169481e-2,6.8325873463579545e-11) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.71};
\addplot+[teal, mark=triangle*, thick] coordinates { (3.5355339059421481e-1,2.9248734305263561e-6) (1.7677669529722873e-1,4.8420341347917955e-8) (8.8388347648650084e-2,7.6949707874422123e-10) (4.4194173824334396e-2,4.9376471358508072e-11) (2.2097086912169481e-2,9.5407182445197509e-11) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:3.5355339059421481e-1,2.9248734305263561e-6) -- (axis cs:1.7677669529722873e-1,4.8420341347917955e-8) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.92};
\draw[draw=none] (axis cs:1.7677669529722873e-1,4.8420341347917955e-8) -- (axis cs:8.8388347648650084e-2,7.6949707874422123e-10) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.98};
\draw[draw=none] (axis cs:8.8388347648650084e-2,7.6949707874422123e-10) -- (axis cs:4.4194173824334396e-2,4.9376471358508072e-11) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.96};
\draw[draw=none] (axis cs:4.4194173824334396e-2,4.9376471358508072e-11) -- (axis cs:2.2097086912169481e-2,9.5407182445197509e-11) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-0.95};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/potential_stabilization/unit-square-tria/ddr_kirchhoff_love_potential_dsl_solver_linear_problem_convergence_energy_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  ymin=1e-8,
  ymax=1e1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={energy norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[blue, mark=*, thick] coordinates { (5.3033008588991082e-1,9.5477347523426093e-1) (2.6516504294495546e-1,4.6300854590201629e-1) (1.3258252147247773e-1,2.2735605397114023e-1) (6.6291260736238949e-2,1.1563466232087682e-1) (3.3145630368119572e-2,5.8677860792313678e-2) };
\addlegendentry{$k = 0$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,9.5477347523426093e-1) -- (axis cs:2.6516504294495546e-1,4.6300854590201629e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.04};
\draw[draw=none] (axis cs:2.6516504294495546e-1,4.6300854590201629e-1) -- (axis cs:1.3258252147247773e-1,2.2735605397114023e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.03};
\draw[draw=none] (axis cs:1.3258252147247773e-1,2.2735605397114023e-1) -- (axis cs:6.6291260736238949e-2,1.1563466232087682e-1) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {0.98};
\draw[draw=none] (axis cs:6.6291260736238949e-2,1.1563466232087682e-1) -- (axis cs:3.3145630368119572e-2,5.8677860792313678e-2) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {0.98};
\addplot+[red, mark=square*, thick] coordinates { (5.3033008588991082e-1,7.4989452218480301e-1) (2.6516504294495546e-1,1.6612824218735489e-1) (1.3258252147247773e-1,3.0975829062538710e-2) (6.6291260736238949e-2,5.2204935175618221e-3) (3.3145630368119572e-2,8.5645739416316178e-4) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,7.4989452218480301e-1) -- (axis cs:2.6516504294495546e-1,1.6612824218735489e-1) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.17};
\draw[draw=none] (axis cs:2.6516504294495546e-1,1.6612824218735489e-1) -- (axis cs:1.3258252147247773e-1,3.0975829062538710e-2) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.42};
\draw[draw=none] (axis cs:1.3258252147247773e-1,3.0975829062538710e-2) -- (axis cs:6.6291260736238949e-2,5.2204935175618221e-3) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.57};
\draw[draw=none] (axis cs:6.6291260736238949e-2,5.2204935175618221e-3) -- (axis cs:3.3145630368119572e-2,8.5645739416316178e-4) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.61};
\addplot+[brown, mark=o, thick] coordinates { (5.3033008588991082e-1,1.5398330634983948e-1) (2.6516504294495546e-1,1.9281632222919814e-2) (1.3258252147247773e-1,2.4613100766488626e-3) (6.6291260736238949e-2,3.1227522045136169e-4) (3.3145630368119572e-2,3.9333115504591302e-5) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,1.5398330634983948e-1) -- (axis cs:2.6516504294495546e-1,1.9281632222919814e-2) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.00};
\draw[draw=none] (axis cs:2.6516504294495546e-1,1.9281632222919814e-2) -- (axis cs:1.3258252147247773e-1,2.4613100766488626e-3) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.97};
\draw[draw=none] (axis cs:1.3258252147247773e-1,2.4613100766488626e-3) -- (axis cs:6.6291260736238949e-2,3.1227522045136169e-4) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.98};
\draw[draw=none] (axis cs:6.6291260736238949e-2,3.1227522045136169e-4) -- (axis cs:3.3145630368119572e-2,3.9333115504591302e-5) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.99};
\addplot+[teal, mark=triangle*, thick] coordinates { (5.3033008588991082e-1,1.3008077595569279e-2) (2.6516504294495546e-1,7.9009504126308007e-4) (1.3258252147247773e-1,4.9934730231416032e-5) (6.6291260736238949e-2,3.1272436769566881e-6) (3.3145630368119572e-2,2.0283405487819562e-7) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,1.3008077595569279e-2) -- (axis cs:2.6516504294495546e-1,7.9009504126308007e-4) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.04};
\draw[draw=none] (axis cs:2.6516504294495546e-1,7.9009504126308007e-4) -- (axis cs:1.3258252147247773e-1,4.9934730231416032e-5) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.98};
\draw[draw=none] (axis cs:1.3258252147247773e-1,4.9934730231416032e-5) -- (axis cs:6.6291260736238949e-2,3.1272436769566881e-6) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.00};
\draw[draw=none] (axis cs:6.6291260736238949e-2,3.1272436769566881e-6) -- (axis cs:3.3145630368119572e-2,2.0283405487819562e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.95};
\end{loglogaxis}
\end{tikzpicture}


==> figures/convergence_test/potential_stabilization/unit-square-tria/ddr_kirchhoff_love_potential_dsl_solver_linear_problem_convergence_l2_potential_norm_plot.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\noindent\begin{tikzpicture}
\begin{loglogaxis}[
  ymin=1e-11,
  ymax=1e-1,
  enlarge y limits=false,
  width=\linewidth,
  height=0.78\linewidth,
  title={l2 potential norm vs. $h$},
  title style={font=\small},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={gray!40},
  minor grid style={gray!20},
  legend pos=south east,
  legend style={font=\scriptsize, inner xsep=2pt, inner ysep=1pt},
  legend cell align={left}
]
\addplot+[blue, mark=*, thick] coordinates { (5.3033008588991082e-1,2.4838491750328939e-2) (2.6516504294495546e-1,4.7184526622268633e-3) (1.3258252147247773e-1,1.1526691413898534e-3) (6.6291260736238949e-2,2.9000874080330392e-4) (3.3145630368119572e-2,7.3118745079422042e-5) };
\addlegendentry{$k = 0$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,2.4838491750328939e-2) -- (axis cs:2.6516504294495546e-1,4.7184526622268633e-3) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.40};
\draw[draw=none] (axis cs:2.6516504294495546e-1,4.7184526622268633e-3) -- (axis cs:1.3258252147247773e-1,1.1526691413898534e-3) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {2.03};
\draw[draw=none] (axis cs:1.3258252147247773e-1,1.1526691413898534e-3) -- (axis cs:6.6291260736238949e-2,2.9000874080330392e-4) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.99};
\draw[draw=none] (axis cs:6.6291260736238949e-2,2.9000874080330392e-4) -- (axis cs:3.3145630368119572e-2,7.3118745079422042e-5) node[midway, above, text=blue, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {1.99};
\addplot+[red, mark=square*, thick] coordinates { (5.3033008588991082e-1,8.2758615159385027e-3) (2.6516504294495546e-1,5.9236446584087473e-4) (1.3258252147247773e-1,4.4896652342583270e-5) (6.6291260736238949e-2,3.1284704653863018e-6) (3.3145630368119572e-2,2.0317907149514628e-7) };
\addlegendentry{$k = 1$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,8.2758615159385027e-3) -- (axis cs:2.6516504294495546e-1,5.9236446584087473e-4) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.80};
\draw[draw=none] (axis cs:2.6516504294495546e-1,5.9236446584087473e-4) -- (axis cs:1.3258252147247773e-1,4.4896652342583270e-5) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.72};
\draw[draw=none] (axis cs:1.3258252147247773e-1,4.4896652342583270e-5) -- (axis cs:6.6291260736238949e-2,3.1284704653863018e-6) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.84};
\draw[draw=none] (axis cs:6.6291260736238949e-2,3.1284704653863018e-6) -- (axis cs:3.3145630368119572e-2,2.0317907149514628e-7) node[midway, above, text=red, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {3.94};
\addplot+[brown, mark=o, thick] coordinates { (5.3033008588991082e-1,4.4960652800998910e-4) (2.6516504294495546e-1,1.0997294305524605e-5) (1.3258252147247773e-1,2.8786608737118227e-7) (6.6291260736238949e-2,8.3686377797291738e-9) (3.3145630368119572e-2,2.9274958307872642e-10) };
\addlegendentry{$k = 2$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,4.4960652800998910e-4) -- (axis cs:2.6516504294495546e-1,1.0997294305524605e-5) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.35};
\draw[draw=none] (axis cs:2.6516504294495546e-1,1.0997294305524605e-5) -- (axis cs:1.3258252147247773e-1,2.8786608737118227e-7) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.26};
\draw[draw=none] (axis cs:1.3258252147247773e-1,2.8786608737118227e-7) -- (axis cs:6.6291260736238949e-2,8.3686377797291738e-9) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.10};
\draw[draw=none] (axis cs:6.6291260736238949e-2,8.3686377797291738e-9) -- (axis cs:3.3145630368119572e-2,2.9274958307872642e-10) node[midway, above, text=brown, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {4.84};
\addplot+[teal, mark=triangle*, thick] coordinates { (5.3033008588991082e-1,1.7957127768833336e-5) (2.6516504294495546e-1,2.5831729921190953e-7) (1.3258252147247773e-1,3.3447767355543770e-9) (6.6291260736238949e-2,7.4750684558457156e-11) (3.3145630368119572e-2,1.3926758765044121e-9) };
\addlegendentry{$k = 3$}
\draw[draw=none] (axis cs:5.3033008588991082e-1,1.7957127768833336e-5) -- (axis cs:2.6516504294495546e-1,2.5831729921190953e-7) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {6.12};
\draw[draw=none] (axis cs:2.6516504294495546e-1,2.5831729921190953e-7) -- (axis cs:1.3258252147247773e-1,3.3447767355543770e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {6.27};
\draw[draw=none] (axis cs:1.3258252147247773e-1,3.3447767355543770e-9) -- (axis cs:6.6291260736238949e-2,7.4750684558457156e-11) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {5.48};
\draw[draw=none] (axis cs:6.6291260736238949e-2,7.4750684558457156e-11) -- (axis cs:3.3145630368119572e-2,1.3926758765044121e-9) node[midway, above, text=teal, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, font=\scriptsize] {-4.22};
\end{loglogaxis}
\end{tikzpicture}


==> figures/deflection_dofs.tex <==
% Degrees of freedom of the local deflection space on a hexagonal element.
% Nonvertex markers represent independent moments, not point evaluations.
% Vertex: 1 value + 2 gradient components.
% Edge: max(k-1,0) scalar moments + k normal-gradient moments.
% Cell: k(k-1)/2 scalar moments.
\begin{tikzpicture}[
  line width=0.6pt,
  dof moment/.style={draw=blue!65!black, fill=blue!65!black},
  dof normal/.style={draw=orange!80!black, -{Stealth[length=3.5pt,width=3pt]}}
]
  \foreach \k/\ndofs in {0/18,1/24,2/37} {
    \begin{scope}[xshift={4.5*\k cm}]
      \foreach \i in {0,...,5} {
        \coordinate (V\i) at ({60*\i}:1.3);
      }
      \draw (V0) -- (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- cycle;

      % Polynomial data on each edge; all positions are schematic.
      \foreach \i in {0,...,5} {
        \pgfmathsetmacro{\angle}{60*\i}
        \pgfmathsetmacro{\nextangle}{60*(\i+1)}
        \pgfmathsetmacro{\normalangle}{60*\i+30}
        \ifnum\k>0
          \foreach \j in {1,...,\k} {
            \pgfmathsetmacro{\fraction}{\j/(\k+1)}
            \pgfmathsetmacro{\px}{1.3*((1-\fraction)*cos(\angle)+\fraction*cos(\nextangle))}
            \pgfmathsetmacro{\py}{1.3*((1-\fraction)*sin(\angle)+\fraction*sin(\nextangle))}
            \draw[dof normal] (\px,\py) --
              ({\px+0.24*cos(\normalangle)},{\py+0.24*sin(\normalangle)});
          }
        \fi
        \ifnum\k>1
          \pgfmathtruncatemacro{\nscalar}{\k-1}
          \foreach \j in {1,...,\nscalar} {
            \pgfmathsetmacro{\fraction}{\j/\k}
            \pgfmathsetmacro{\px}{1.3*((1-\fraction)*cos(\angle)+\fraction*cos(\nextangle))}
            \pgfmathsetmacro{\py}{1.3*((1-\fraction)*sin(\angle)+\fraction*sin(\nextangle))}
            \path[dof moment] (\px,\py) ++(-1.6pt,-1.6pt) rectangle ++(3.2pt,3.2pt);
          }
        \fi
      }

      % A filled dot denotes the vertex value; its ring denotes the gradient.
      \foreach \i in {0,...,5} {
        \draw[fill=white] (V\i) circle[radius=3.4pt];
        \fill (V\i) circle[radius=1.3pt];
      }

      \ifnum\k=2
        \path[dof moment] (-1.6pt,-1.6pt) rectangle ++(3.2pt,3.2pt);
      \fi
      \node[font=\small] at (0,-1.65) {$k=\k$\,: \ndofs\ DOFs};
    \end{scope}
  }
\end{tikzpicture}
\par\smallskip
{\small
\begin{tabular}{@{}cl@{\qquad}cl@{}}
  \tikz[baseline=-0.5ex]{\fill (0,0) circle[radius=1.3pt];}
  & Vertex value $v_V$
  & \tikz[baseline=-0.5ex]{\draw[line width=0.6pt] (0,0) circle[radius=3.4pt];}
  & Vertex gradient $G_V$ (two DOFs)
  \\
  \tikz[baseline=-0.5ex]{\fill[blue!65!black] (-1.6pt,-1.6pt) rectangle ++(3.2pt,3.2pt);}
  & Scalar moments $v_E$, $v_T$
  & \tikz[baseline=-0.5ex]{\draw[orange!80!black,line width=0.6pt,-{Stealth[length=3.5pt,width=3pt]}] (0,-0.10) -- (0,0.14);}
  & Normal-gradient moments $G_{v,E,n}$
\end{tabular}}


==> figures/von_karman_buckling_labels.tex <==
% Generated with the field panels; included before their subcaptions.
\def\vkFirstModeLoad{59.94522}
\def\vkSecondModeLoad{66.88690}
\def\vkFieldColors{64}
\def\vkFieldMesh{6}
\def\vkFieldColorMeaning{linearly interpolated values on the visualization triangles}


==> figures/von_karman_convergence_test/combined/figure8.tex <==
% Generated Figure 8 layout; used directly by the paper and standalone preview.
\begingroup
\tikzset{every node/.append style={scale=0.9}}
\subcaptionbox{Triangular mesh family}[\linewidth]{%
\begin{minipage}{0.48\linewidth}
\input{figures/von_karman_convergence_test/combined/unit-square-tria_deflection_energy_norm_plot.tex}
\end{minipage}
\begin{minipage}{0.48\linewidth}
\input{figures/von_karman_convergence_test/combined/unit-square-tria_airy_energy_norm_plot.tex}
\end{minipage}%
}
\par\medskip
\subcaptionbox{Cartesian mesh family}[\linewidth]{%
\begin{minipage}{0.48\linewidth}
\input{figures/von_karman_convergence_test/combined/unit-square-quad_deflection_energy_norm_plot.tex}
\end{minipage}
\begin{minipage}{0.48\linewidth}
\input{figures/von_karman_convergence_test/combined/unit-square-quad_airy_energy_norm_plot.tex}
\end{minipage}%
}
\par\endgroup


